ECDSA.Fail: Open Autoresearch for Optimizing Elliptic-Curve Point Addition in Shor's Algorithm

We propose Open Autoresearch, a paradigm in which humans and AI agents publish evaluator-verified improvements to a public leaderboard. We instantiate it in ECDSA.Fail, optimizing reversible secp256k1 point-addition circuits, a bottleneck in Shor's algorithm for elliptic-curve cryptography. The benchmark minimizes the spacetime-inspired score $S=Q\times T$, where $Q$ is peak logical qubit width and $T$ is average executed Toffoli count. Participants reduced $S$ by 86.1%. At the data cutoff (26 July 2026), the best-scoring circuit uses 1,151 qubits and 1,299,453 average executed Toffoli gates, giving $Q\times T\approx1.496$ billion. This is more than 50% below Google's published point-addition score thresholds (arXiv:2603.28846), under different accounting conventions. Because the benchmark supplies one addend classically, we construct a coherent windowed-addition-compatible variant implementing the single-call interface required by windowed Shor. It uses 1,162 qubits and 1,684,161 average executed Toffoli gates. On 100,000 random inputs, its empirical success probability is $\hat{p}=0.99809$, giving $Q\times T/\hat{p}\approx1.961$ billion under an independently rerunnable per-call sensitivity model, not a full-Shor success estimate. Its qubit and Toffoli counts lie below Google's published thresholds and Schrottenloher's reported operating points (arXiv:2606.02235), although differing interfaces, accounting conventions, and validation scope preclude formal dominance. After the cutoff, the score was further reduced to 1.259 billion, while a separate low-width circuit reached 813 qubits. The public record shows AI agents complementing human judgment, providing evidence for open autoresearch on efficiently evaluable, machine-checkable objectives.

==> figs/best-low-q-circuit-b6f2b0a-pipeline.tex <==
\begin{figure}[!t]
  \centering
  \makebox[\linewidth][c]{%
    \resizebox{1.08\linewidth}{!}{%
      \begin{tikzpicture}[
        x=1cm,
        y=1cm,
        wire/.style={draw=black, line width=0.8pt},
        stage/.style={
          draw=black,
          line width=0.8pt,
          fill=white,
          rounded corners=1pt,
          minimum width=73mm,
          minimum height=31mm,
          text width=67mm,
          inner sep=4pt,
          align=center,
          font=\large
        },
        inversion/.style={stage, fill=black!3},
        access/.style={
          draw=black,
          line width=0.7pt,
          fill=orange!8,
          rounded corners=1pt,
          minimum width=35mm,
          minimum height=11mm,
          inner sep=3pt,
          align=center,
          font=\large
        },
        summary/.style={
          draw=black!55,
          line width=0.7pt,
          fill=white,
          rounded corners=1pt,
          text width=232mm,
          minimum height=14mm,
          inner sep=5pt,
          align=center,
          font=\large
        },
        accessarrow/.style={
          ->,
          dashed,
          draw=black!65,
          line width=0.7pt
        }
      ]
        \path[use as bounding box] (-1.4,0) rectangle (26.7,16.1);

        % Title and input state.
        \node[font=\Large, anchor=west] at (0.1,15.55)
          {Input: $R=(x_R,y_R)$ and classically specified addend
           $A=(x_A,y_A)$};

        % Register wires, first row.
        \draw[wire] (-0.15,11.05) -- (25.25,11.05);
        \draw[wire] (-0.15,10.15) -- (25.25,10.15);

        \node[font=\Large, anchor=east] at (-0.30,11.05)
          {$X:\ket{x_R}$};
        \node[font=\Large, anchor=east] at (-0.30,10.15)
          {$Y:\ket{y_R}$};

        % Stages 1--3.
        \node[stage] (s1) at (4.05,10.60)
          {\textbf{1. Coordinate differences}\\[1mm]
           $X\gets x_A-x_R=\widetilde d_x=-d_x$\\
           $Y\gets y_A-y_R=\widetilde d_y=-d_y$\\[1mm]
           Form the slope numerator and denominator};

        \node[inversion] (s2) at (12.75,10.60)
          {\textbf{2. Register-shared division}\\[1mm]
           $\lambda\gets\widetilde d_y\widetilde d_x^{-1}$\\
           $=d_y d_x^{-1}\pmod p$\\
           Restore $\widetilde d_x$ and $\widetilde d_y$\\[1mm]
           \textbf{Peak: $825$ qubits}};

        \node[stage] (s3) at (21.45,10.60)
          {\textbf{3. Erase numerator and square}\\[1mm]
           $Y\gets Y-\lambda X=0$\\
           $X\gets\lambda^2-x_R-x_A=x_{R'}$\\[1mm]
           Reuse $Y$ as arithmetic workspace};

        % Transient access to the classical addend.
        \node[access] (a1) at (4.05,13.65)
          {transient access to $A$\\$(x_A,y_A)$};
        \node[access] (a3) at (21.45,13.65)
          {transient access to $x_A$};
        \draw[accessarrow] (a1.south) -- (s1.north);
        \draw[accessarrow] (a3.south) -- (s3.north);

        % Wrap the X and Y wires to the second row.
        \draw[wire]
          (25.10,11.05) -- (25.65,11.05) --
          (25.65,7.35) -- (-0.25,7.35) --
          (-0.25,5.40) -- (0.40,5.40);

        \draw[wire]
          (25.10,10.15) -- (25.95,10.15) --
          (25.95,6.90) -- (-0.55,6.90) --
          (-0.55,4.50) -- (0.40,4.50);

        % Register wires, second row.
        \draw[wire] (0.40,5.40) -- (25.25,5.40);
        \draw[wire] (0.40,4.50) -- (25.25,4.50);

        % Stages 4--6.
        \node[stage] (s4) at (4.05,4.95)
          {\textbf{4. Construct alternate differences}\\[1mm]
           $X\gets d_x'=x_A-x_{R'}$\\
           $Y\gets d_y'=\lambda d_x'$\\[1mm]
           $d_y'=y_{R'}+y_A$};

        \node[inversion] (s5) at (12.75,4.95)
          {\textbf{5. Cancel the slope}\\[1mm]
           $\lambda=d_y'(d_x')^{-1}$\\
           Recompute the output-side witness and erase $\lambda$\\[1mm]
           \textbf{Peak: $825$ qubits}};

        \node[stage] (s6) at (21.45,4.95)
          {\textbf{6. Recover the output}\\[1mm]
           $X\gets x_A-d_x'=x_{R'}$\\
           $Y\gets d_y'-y_A=y_{R'}$\\[1mm]
           Clear temporary and padding lanes};

        % Classical-coordinate access in the output-side stages.
        \node[access] (a4) at (4.05,2.25)
          {transient access to $x_A$};
        \node[access] (a6) at (21.45,2.25)
          {transient access to $A$\\$(x_A,y_A)$};
        \draw[accessarrow] (a4.north) -- (s4.south);
        \draw[accessarrow] (a6.north) -- (s6.south);

        % Output labels.
        \node[font=\Large, anchor=west] at (25.35,5.40)
          {$X:\ket{x_{R'}}$};
        \node[font=\Large, anchor=west] at (25.35,4.50)
          {$Y:\ket{y_{R'}}$};

        % Architectural summary.
        \node[summary] at (12.75,0.65)
          {Stages~2 and~5 use the register-shared shrunken-PZ extended
           Euclidean architecture. The first traversal computes the slope;
           the second uses the independently constructed output-side witness
           $\lambda=d_y'(d_x')^{-1}$ to erase it. No dialog transcript is retained.};
      \end{tikzpicture}%
    }%
  }

  \caption{High-level architecture of the low-$Q$ \texttt{b6f2b0a}
  mixed point-addition circuit. The paper-wide differences are
  $d_x=x_R-x_A$ and $d_y=y_R-y_A$, whereas the implementation stores
  their negations $\widetilde d_x=-d_x$ and $\widetilde d_y=-d_y$;
  their ratio therefore yields the same slope. The six stages implement
  $R\mapsto R'=R+A$ while recycling the $X$ and $Y$ coordinate registers.
  Register-shared extended-Euclidean computations in Stages~2 and~5 determine
  the peak width. Under the challenge evaluator, the circuit uses $Q=825$
  logical qubits and $T=489{,}161{,}900$ average executed Toffoli gates.
  The dashed arrows indicate transient access to the classically specified
  addend; integration with windowed Shor requires a separately implemented and
  validated QROM lookup/use/unlookup interface.}
  \label{fig:best-low-q-circuit-pipeline}
\end{figure}

==> figs/best-qxt-circuit-8e9c9a2-pipeline.tex <==
\begin{figure}[!t]
  \centering
  \makebox[\linewidth][c]{%
    \resizebox{1.08\linewidth}{!}{%
      \begin{tikzpicture}[
        x=1cm,
        y=1cm,
        phasebox/.style={draw=black, line width=0.8pt, fill=white,
          rounded corners=1pt, minimum width=72mm, minimum height=31mm,
          text width=66mm, inner sep=4pt, align=center, font=\large},
        phaseviolet/.style={phasebox},
        phaseorange/.style={phasebox},
        qrombox/.style={draw=black, line width=0.8pt, fill=orange!12,
          rounded corners=1pt, minimum width=38mm, minimum height=13mm,
          inner sep=3pt, align=center, font=\large},
        wire/.style={line width=1pt},
        statebox/.style={draw=black!55, line width=0.7pt, fill=white,
          rounded corners=1pt, inner sep=5pt, align=center, font=\large},
      ]
        \path[use as bounding box] (-1.5,0) rectangle (27.4,16.0);

        % Inputs and transient addend materialization.
        \node[font=\Large, anchor=west] at (0.25,15.45)
          {Input: $R=(x_R,y_R)$, selected addend $A=(x_A,y_A)$};
        \node[qrombox] (qAin) at (4.2,13.65)
          {load/unload $A$\\$A=(x_A,y_A)$};
        \node[qrombox] (q3x) at (21.6,13.65)
          {load/unload $3x_A$};

        % First row: algorithm lines 1--3.
        \node[phasebox] (s1) at (4.2,10.65)
          {\textbf{1. Coordinate differences}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} line 1}\\[1mm]
           $X\gets x_R-x_A=d_x$\\
           $Y\gets y_R-y_A=d_y$};
        \node[phaseviolet] (s2) at (12.9,10.65)
          {\textbf{2. Dialog-GCD division}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} line 2}\\[1mm]
           $Y\gets d_y d_x^{-1}=\lambda\pmod p$\\
           $X=d_x$; clean GCD workspace};
        \node[phasebox] (s3) at (21.6,10.65)
          {\textbf{3. Prepare the $X$ workspace}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} line 3}\\[1mm]
           $X\gets d_x+3x_A=x_R+2x_A$\\
           $Y=\lambda$; then uncompute $3x_A$};
        \draw[->, dashed, line width=0.8pt] (qAin.south) -- (s1.north);
        \draw[->, dashed, line width=0.8pt] (q3x.south) -- (s3.north);

        % Second row: algorithm lines 4--7.
        \node[phaseorange] (s4) at (4.2,5.55)
          {\textbf{4. Specialized modular square}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} line 4}\\[1mm]
           $X\gets X-\lambda^2=x_A-x_{R'}$\\
           $Y=\lambda$};
        \node[phaseviolet] (s5) at (12.9,5.55)
          {\textbf{5. Forward multiplication}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} line 5}\\[1mm]
           $Y\gets\lambda X=\lambda(x_A-x_{R'})$\\
           $X=x_A-x_{R'}$; erase transcript};
        \node[phasebox] (s6) at (21.6,5.55)
          {\textbf{6. Recover the output}\\[-0.5mm]
           \textit{\Cref{alg:point-addition} lines 6--7}\\[1mm]
           $Y\gets Y-y_A=y_{R'}$\\
           $X\gets x_A-X=x_{R'}$\\[1mm]
           Output: $(X,Y)=(x_{R'},y_{R'})$};
        % The recycled X and Y registers pass through every phase.  The two
        % wires wrap from the end of the first row to the beginning of the
        % second row; drawing them on the background layer hides the portions
        % that pass through the filled phase boxes.
        \begin{scope}[on background layer]
          \draw[wire]
            (-0.05,11.15) -- (26.00,11.15) -- (26.00,8.55)
            -- (-0.05,8.55) -- (-0.05,6.05) -- (26.15,6.05);
          \draw[wire]
            (-0.05,10.15) -- (26.40,10.15) -- (26.40,8.10)
            -- (-0.45,8.10) -- (-0.45,5.05) -- (26.15,5.05);
        \end{scope}

        % Input and output register labels.
        \node[font=\Large, anchor=east] at (-0.15,11.15)
          {$X:\ket{x_R}$};
        \node[font=\Large, anchor=east] at (-0.15,10.15)
          {$Y:\ket{y_R}$};
        \node[font=\Large, anchor=west] at (26.25,6.05)
          {$X=\ket{x_{R'}}$};
        \node[font=\Large, anchor=west] at (26.25,5.05)
          {$Y=\ket{y_{R'}}$};

        % The final recovery temporarily rematerializes A and then clears it.
        \node[qrombox] (qAout) at (21.6,2.75)
          {load/unload $A$\\recover $R'$ and return $A$ to zero};
        \draw[->, dashed, line width=0.8pt] (qAout.north) -- (s6.south);

        % % Compact summary of the reusable machinery.
        % \node[statebox, text width=230mm, minimum height=13mm]
        %   at (12.9,0.95)
        %   {Stages 2 and 5 reuse the dialog-GCD machinery: division produces
        %    $\lambda=d_y/d_x$, while reverse use of the same reversible map
        %    multiplies by $x_A-x_{R'}$ and clears the transcript.};
      \end{tikzpicture}%
    }%
  }
  \caption{High-level architecture of the best $Q\times T$-scoring
  \texttt{8e9c9a2} mixed point-addition circuit. The six phases implement the
  in-place map $R\mapsto R'=R+A$ while recycling the $X$ and $Y$ coordinate
  registers. Under the challenge evaluator, the circuit uses $Q=1{,}151$
  logical qubits and $T=1{,}299{,}453$ average executed Toffoli gates. The
  lookup/unlookup boxes indicate where a fully windowed Shor construction
  would temporarily materialize the selected addend; in the challenge
  benchmark, $(x_A,y_A)$ are provided as classical inputs.}
  \label{fig:best-qxt-circuit-pipeline}
\end{figure}


==> figs/ecdsafail-discovery-loop.tex <==
\begin{figure}[!t]
\centering
{\hyphenpenalty=10000\exhyphenpenalty=10000%
\begin{tikzpicture}[
  every node/.style={text=arInk},
  font=\small,
  stg/.style={rectangle, rounded corners=4pt, line width=0.6pt, align=center,
              inner sep=5pt, text width=34mm, minimum height=14mm},
  act/.style={stg, draw=arBorder, fill=white},
  shared/.style={stg, draw=arAccent, fill=arAccentBg},
  gate/.style={rectangle, rounded corners=11pt, draw=arWarm, fill=arWarmBg,
               line width=0.6pt, align=center, inner sep=5pt,
               text width=30mm, minimum height=14mm},
  note/.style={rectangle, rounded corners=7pt, draw=arWarm, fill=arWarmBg,
               line width=0.5pt, align=center, inner sep=4pt, text width=30mm},
  flow/.style={->, line width=0.7pt, draw=arEdge,
               shorten >=1.5pt, shorten <=1.5pt},
  ret/.style={flow, draw=arWarm!85!black},
  lbl/.style={font=\footnotesize\bfseries, text=arInk, inner sep=2.5pt,
              fill=white, rounded corners=1pt}
]
\node[shared] (pool)    at ( 90:4.0)
  {\textbf{Public repository}\\ \textbf{\& leaderboard}\\[1pt]
   {\scriptsize\color{arMuted} promoted circuits: SOTA \& Pareto records}};
\node[act]    (base)    at ( 30:4.0)
  {\textbf{Sync to a}\\ \textbf{base circuit}\\[1pt]
   {\scriptsize\color{arMuted} SOTA, a low-$Q$ or low-$T$\\ record, or off-frontier}};
\node[act]    (propose) at (-30:4.0)
  {\textbf{Edit the}\\ \textbf{circuit files}\\[1pt]
   {\scriptsize\color{arMuted} human $+$ coding agent\\ rewrite the reversible circuit}};
\node[shared] (eval)    at (-90:4.0)
  {\textbf{Score with \texttt{ecdsafail}}\\[1pt]
   {\scriptsize\color{arMuted} simulate; compute $Q\times T$;\\ check the $0/0/0$ contract}};
\node[gate]   (gate)    at (-150:4.0)
  {\textbf{$0/0/0$ clean}\\ \textbf{\& lower $Q\times T$?}};
\node[act]    (promote) at ( 150:4.0)
  {\textbf{Submit \& promote}\\[1pt]
   {\scriptsize\color{arMuted} verified, then pushed\\ to the public repo}};
\node[note]   (learn)   at (0.1,0.55)
  {{\scriptsize\color{arMuted} note the failure\\ (cls / anc / pha, or no gain)}};
\draw[flow] (pool)    to[bend left=12] (base);
\draw[flow] (base)    to[bend left=12] (propose);
\draw[flow] (propose) to[bend left=12] (eval);
\draw[flow] (eval)    to[bend left=12] (gate);
\draw[flow] (gate)    to[bend left=12] node[lbl,pos=0.5]{yes} (promote);
\draw[flow] (promote) to[bend left=12] (pool);
\draw[ret]  (gate)  to[bend left=20] node[lbl,pos=0.32]{no} (learn);
\draw[ret]  (learn) to[bend left=20] (propose);
\end{tikzpicture}}
\caption{The {\challengename} discovery loop. A participant syncs to a base
circuit from the public repository, edits the circuit files (typically with a
coding agent), and scores the result with the {\challengename} tool; a
$0/0/0$-clean submission that lowers $Q\times T$ is promoted as a new base for
everyone, otherwise the failure is recorded and revised. Section~\ref{sec:autoresearch-techniques}
expands on the ``Edit the circuit files'' step, where we describe the prompts,
scaffolds, and techniques used to propose and verify these rewrites.}
\label{fig:ecdsafail-discovery-loop}
\end{figure}

==> figs/open-autoresearch-discovery-loop.tex <==
\begin{figure}[!t]
\centering
{\hyphenpenalty=10000\exhyphenpenalty=10000%
\begin{tikzpicture}[
  scale=1.00,
  every node/.style={text=arInk},
  font=\small,
  stg/.style={rectangle, rounded corners=4pt, line width=0.6pt, align=center,
              inner sep=5pt, text width=32mm, minimum height=13mm},
  act/.style={stg, draw=arBorder, fill=white},
  shared/.style={stg, draw=arAccent, fill=arAccentBg},
  gate/.style={rectangle, rounded corners=11pt, draw=arWarm, fill=arWarmBg,
               line width=0.6pt, align=center, inner sep=5pt,
               text width=30mm, minimum height=13mm},
  note/.style={rectangle, rounded corners=7pt, draw=arWarm, fill=arWarmBg,
               line width=0.5pt, align=center, inner sep=4pt, text width=27mm},
  flow/.style={->, line width=0.7pt, draw=arEdge,
               shorten >=1.5pt, shorten <=1.5pt},
  ret/.style={flow, draw=arWarm!85!black},
  lbl/.style={font=\footnotesize\bfseries, text=arInk, inner sep=2.5pt,
              fill=white, rounded corners=1pt}
]
\node[shared] (pool)    at ( 90:3.7)
  {\textbf{Shared repository}\\ \textbf{\& leaderboard}\\[1pt]
   {\scriptsize\color{arMuted} pool of promoted base solutions}};
\node[act]    (base)    at ( 30:3.7)
  {\textbf{Pick a base solution}\\[1pt]
   {\scriptsize\color{arMuted} SOTA, a Pareto point,\\ or off-frontier}};
\node[act]    (propose) at (-30:3.7)
  {\textbf{Propose a change}\\[1pt]
   {\scriptsize\color{arMuted} human $+$ agent:\\ read, generate, test}};
\node[shared] (eval)    at (-90:3.7)
  {\textbf{Machine checkable evaluator}\\[1pt]
   {\scriptsize\color{arMuted} score the objective,\\ then check validity}};
\node[gate]   (gate)    at (-150:3.7)
  {\textbf{Valid}\\ \textbf{improvement?}};
\node[act]    (promote) at ( 150:3.7)
  {\textbf{Submit \& promote}\\[1pt]
   {\scriptsize\color{arMuted} a new base for everyone}};
\node[note]   (learn)   at (0.15,0.55)
  {{\scriptsize\color{arMuted} log the negative\\ result, then revise}};
\draw[flow] (pool)    to[bend left=13] (base);
\draw[flow] (base)    to[bend left=13] (propose);
\draw[flow] (propose) to[bend left=13] (eval);
\draw[flow] (eval)    to[bend left=13] (gate);
\draw[flow] (gate)    to[bend left=13] node[lbl,pos=0.5]{yes} (promote);
\draw[flow] (promote) to[bend left=13] (pool);
\draw[ret]  (gate)  to[bend left=22] node[lbl,pos=0.35]{no} (learn);
\draw[ret]  (learn) to[bend left=22] (propose);
\end{tikzpicture}}
\caption{The generic \textit{open autoresearch discovery loop}. Independent human--agent teams select a current-best, Pareto, or deliberately off-frontier base from the shared repository, propose a change, and submit it to a machine-checkable evaluator. Verified improvements become shared bases; rejected candidates are logged with their diagnoses and revised. This makes the search cumulative without requiring prior coordination beyond the shared objective, evaluator, and public artifacts.}
\label{fig:autoresearch-loop}
\end{figure}

==> figs/pareto_frontier.tex <==
% Figure 7: the ECDSA.Fail resource frontier and how it moved.
% Generated from the pinned frontier-reconstruction package. Do not edit by hand.
% Preamble requirements:
%   \usepackage{tikz} \usepackage{pgfplots} \pgfplotsset{compat=1.18}
%   \usetikzlibrary{arrows.meta}
% Panel (b) carries T in millions on its linear vertical axis; see the generator for why.
\begingroup%
\definecolor{minQ}{HTML}{D55E00}%
\definecolor{minT}{HTML}{0072B2}%
\definecolor{isoRed}{HTML}{CC79A7}%
\definecolor{ink}{HTML}{1A1A1A}%
\definecolor{wk0}{gray}{0.845}%
\definecolor{wk1}{gray}{0.751}%
\definecolor{wk2}{gray}{0.656}%
\definecolor{wk3}{gray}{0.562}%
\definecolor{wk4}{gray}{0.468}%
\definecolor{wk5}{gray}{0.374}%
\definecolor{wk6}{gray}{0.279}%
\definecolor{wk7}{gray}{0.185}%
\begin{tikzpicture}[font=\sffamily]

%% ---------------------------------------------------------------- (a)
\begin{axis}[
  name=panelA, height=6.05cm,
  scale only axis, width=10.52cm,
  axis lines*=left,
  axis line style={black!58,line width=0.4pt},
  tick style={black!58,line width=0.35pt},
  tick align=outside, tick pos=left,
  tick label style={font=\sffamily\fontsize{6.3}{7}\selectfont,text=black!68},
  label style={font=\sffamily\fontsize{7.2}{8}\selectfont,text=black!80},
  xmajorgrids, ymajorgrids,
  grid style={black!9,line width=0.3pt},
  clip=false,
  xmode=log, ymode=log, log basis x=10, log basis y=10,
  xmin=770, xmax=3150,
  ymin=1000000, ymax=760000000,
  xtick={800,1000,1200,1500,2000,2800},
  xticklabels={800,1{,}000,1{,}200,1{,}500,2{,}000,2{,}800},
  ytick={1e6,3e6,1e7,3e7,1e8,3e8},
  yticklabels={1M,3M,10M,30M,100M,300M},
  xlabel={peak logical qubits\ \ $Q$\ \ (log)},
  ylabel={average executed Toffoli count\ \ $T$\ \ (log)},
  legend style={at={(0.995,0.995)}, anchor=north east, draw=none, fill=none,
    legend cell align=left, font=\sffamily\fontsize{6.9}{7.7}\selectfont,
    text=black!68, /tikz/every even column/.append style={column sep=2.5pt}},
]
    % half the Google/Babbush score: a line of constant Q*T
    \addplot[forget plot,isoRed,line width=0.68pt,dash pattern=on 2.6pt off 2.2pt,mark=none] coordinates {(770,1943181.818) (788.6068639,1897333.22) (807.6633582,1852566.4) (827.180348,1808855.836) (847.1689612,1766176.605) (867.6405944,1724504.374) (888.6069196,1683815.382) (910.0798911,1644086.431) (932.0717517,1605294.868) (954.5950403,1567418.577) (977.6625987,1530435.962) (1001.287579,1494325.937) (1025.483451,1459067.914) (1050.264011,1424641.789) (1075.643387,1391027.935) (1101.63605,1358207.187) (1128.256819,1326160.831) (1155.520872,1294870.596) (1183.443754,1264318.642) (1212.041387,1234487.548) (1241.330074,1205360.308) (1271.326515,1176920.313) (1302.047813,1149151.348) (1333.511484,1122037.581) (1365.735467,1095563.553) (1398.738134,1069714.169) (1432.538303,1044474.69) (1467.155245,1019830.727) (1502.608697,995768.2285) (1516.232462,986820.9771)};

    % record trajectories, drawn under the present frontier.
    % The weekly frontiers are drawn only in (b), where they resolve.
    \addplot[forget plot,minQ,line width=0.82pt,dash pattern=on 3.1pt off 1.9pt,mark=none] coordinates {(2310,3638710) (1285,1532135) (1170,1434070) (948,54781961) (825,489161900)};
    \addplot[forget plot,minT,line width=0.82pt,dash pattern=on 1.0pt off 1.3pt,mark=none] coordinates {(2708,3541837) (1302,1453867) (1285,1373922) (1159,1364380) (1152,1364230) (1152,1318724) (1152,1318717) (1158,1292651)};
    \draw[minQ,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1805.652868,2530313.146) -- (axis cs:1605.803838,2128355.596);
    \draw[minQ,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1235.383726,1490156.312) -- (axis cs:1212.434883,1470572.669);
    \draw[minQ,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1071.043973,6622753.406) -- (axis cs:1026.908613,13723093.72);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1991.007226,2436761.005) -- (axis cs:1719.749932,2039257.92);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1294.832777,1419738.588) -- (axis cs:1291.433694,1403769.707);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1230.492178,1369906.259) -- (axis cs:1205.354848,1367998.128);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1156.054834,1364316.998) -- (axis cs:1154.655006,1364286.998);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1152,1344929.277) -- (axis cs:1152,1335834.669);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1154.516204,1307705.864) -- (axis cs:1155.716328,1302494.828);
    \addplot[forget plot,only marks,mark=o,mark size=1.1pt,
      mark options={draw=minQ,fill=white,line width=0.6pt}] coordinates {(2310,3638710)};
    \addplot[forget plot,only marks,mark=o,mark size=1.1pt,
      mark options={draw=minT,fill=white,line width=0.6pt}] coordinates {(2708,3541837)};
    % Endpoint rings, drawn above the frontier. The min-Q path's final leg runs 0.04mm
    % from the frontier and is otherwise swallowed by it, hiding where that record ended.
    \addplot[forget plot,only marks,mark=o,mark size=3.4pt,
      mark options={draw=minQ,fill=none,line width=0.75pt}]
      coordinates {(825,489161900)};
    \addplot[forget plot,only marks,mark=o,mark size=3.4pt,
      mark options={draw=minT,fill=none,line width=0.75pt}]
      coordinates {(1158,1292651)};
    \node[anchor=south,text=minQ,font=\sffamily\fontsize{7.0}{7.8}\selectfont]
      at (axis cs:1075,3.65e8) {$Q=825$};
    \draw[minQ,line width=0.35pt]
      (axis cs:985,4.45e8) -- (axis cs:864,4.78e8);

    % the present frontier, drawn last so it stays the most emphasised element
    \addplot[forget plot,ink,line width=1.45pt,mark=*,mark size=2.3pt,mark options={fill=ink,draw=white,line width=0.28pt}] coordinates {(1158,1292651) (1151,1299453) (1133,1460511) (980,28847321) (948,54781961) (828,448102916) (826,479337428) (825,489161900)};

    \addplot[forget plot,only marks,mark=diamond*,mark size=2.2pt,
      mark options={fill=black!78,draw=white,line width=0.5pt}]
      coordinates {(1425,2100000)};

    \node[anchor=west,text=minT,font=\sffamily\bfseries\fontsize{7.8}{8.6}\selectfont]
      at (axis cs:1740,1.48e6) {min Toffolis};
    \node[anchor=west,text=minQ,font=\sffamily\bfseries\fontsize{7.8}{8.6}\selectfont]
      at (axis cs:2180,4.15e6) {min qubits};
    \node[anchor=south west,text=black!62,font=\sffamily\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1260,2.23e6) {Google/Babbush};
    \node[anchor=west,text=ink,font=\sffamily\bfseries\fontsize{8.0}{8.8}\selectfont]
      at (axis cs:1240,1.2e7) {frontier at the 26 Jul cutoff};
    \node[anchor=west,text=black!58,font=\sffamily\fontsize{6.8}{7.6}\selectfont]
      at (axis cs:1165,1.92e6) {(b)};
    \node[anchor=south west,text=ink,font=\sffamily\bfseries\fontsize{8.4}{9.2}\selectfont]
      at (rel axis cs:0.004,1.012) {(a)};

    \draw[black!48,line width=0.35pt]
      (axis cs:1116,1268000) rectangle (axis cs:1322,1560000);

    \addlegendimage{isoRed,line width=0.68pt,dash pattern=on 2.6pt off 2.2pt}
    \addlegendentry{half the Google/Babbush $Q \times T$}
\end{axis}

%% ---------------------------------------------------------------- (b)
\begin{axis}[
  height=2.72cm,
  scale only axis, width=10.52cm,
  axis lines*=left,
  axis line style={black!58,line width=0.4pt},
  tick style={black!58,line width=0.35pt},
  tick align=outside, tick pos=left,
  tick label style={font=\sffamily\fontsize{6.3}{7}\selectfont,text=black!68},
  label style={font=\sffamily\fontsize{7.2}{8}\selectfont,text=black!80},
  xmajorgrids, ymajorgrids,
  grid style={black!9,line width=0.3pt},
  clip=false,
  at={(panelA.below south west)}, anchor=north west, yshift=-0.95cm,
  xmin=1116, xmax=1322,
  ymin=1.268, ymax=1.56,
  xtick={1150,1200,1250,1300},
  xticklabels={1{,}150,1{,}200,1{,}250,1{,}300},
  ytick={1.30,1.35,1.40,1.45,1.50,1.55},
  yticklabels={1.30M,1.35M,1.40M,1.45M,1.50M,1.55M},
  xlabel={peak logical qubits\ \ $Q$\ \ (linear)},
  ylabel={average executed Toffoli count\ \ $T$},
]
    \addplot[forget plot,isoRed,line width=0.68pt,dash pattern=on 2.6pt off 2.2pt,mark=none] coordinates {(1116,1.340725806) (1119.208751,1.33688197) (1122.426728,1.333049153) (1125.653958,1.329227325) (1128.890467,1.325416455) (1132.136281,1.32161651) (1135.391428,1.317827459) (1138.655934,1.314049271) (1141.929826,1.310281916) (1145.213131,1.306525361) (1148.505877,1.302779577) (1151.80809,1.299044531) (1155.119798,1.295320194) (1158.441027,1.291606534) (1161.771806,1.287903522) (1165.112161,1.284211125) (1168.462121,1.280529315) (1171.821713,1.276858061) (1175.190964,1.273197332) (1178.569903,1.269547098) (1180.553972,1.267416)};


    \addplot[forget plot,wk1,line width=0.68pt,mark=none] coordinates {(1302,1.453867) (1297,1.460157) (1285,1.532135)};
    \addplot[forget plot,wk1,mark=*,mark size=0.75pt,mark options={fill=wk1,draw=none},only marks] coordinates {(1302,1.453867) (1297,1.460157) (1285,1.532135)};
    \addplot[forget plot,wk2,line width=0.68pt,mark=none] coordinates {(1285,1.373922) (1220,1.401609) (1218,1.402192) (1215,1.403115) (1211,1.403512) (1203,1.410971) (1192,1.411983) (1185,1.418587) (1170,1.43407)};
    \addplot[forget plot,wk2,mark=*,mark size=0.75pt,mark options={fill=wk2,draw=none},only marks] coordinates {(1285,1.373922) (1220,1.401609) (1218,1.402192) (1215,1.403115) (1211,1.403512) (1203,1.410971) (1192,1.411983) (1185,1.418587) (1170,1.43407)};
    \addplot[forget plot,wk3,line width=0.68pt,mark=none] coordinates {(1159,1.36438) (1157,1.38089) (1156,1.381234) (1154.850743,1.560584)};
    \addplot[forget plot,wk3,mark=*,mark size=0.75pt,mark options={fill=wk3,draw=none},only marks] coordinates {(1159,1.36438) (1157,1.38089) (1156,1.381234)};
    \addplot[forget plot,wk4,line width=0.68pt,mark=none] coordinates {(1152,1.36423) (1133,1.460511) (1132.440929,1.560584)};
    \addplot[forget plot,wk4,mark=*,mark size=0.75pt,mark options={fill=wk4,draw=none},only marks] coordinates {(1152,1.36423) (1133,1.460511)};
    \addplot[forget plot,wk5,line width=0.68pt,mark=none] coordinates {(1152,1.36423) (1133,1.460511) (1132.440929,1.560584)};
    \addplot[forget plot,wk5,mark=*,mark size=0.75pt,mark options={fill=wk5,draw=none},only marks] coordinates {(1152,1.36423) (1133,1.460511)};
    \addplot[forget plot,wk6,line width=0.68pt,mark=none] coordinates {(1152,1.318724) (1133,1.460511) (1132.440929,1.560584)};
    \addplot[forget plot,wk6,mark=*,mark size=0.75pt,mark options={fill=wk6,draw=none},only marks] coordinates {(1152,1.318724) (1133,1.460511)};
    \addplot[forget plot,wk7,line width=0.68pt,mark=none] coordinates {(1152,1.318717) (1133,1.460511) (1132.440929,1.560584)};
    \addplot[forget plot,wk7,mark=*,mark size=0.75pt,mark options={fill=wk7,draw=none},only marks] coordinates {(1152,1.318717) (1133,1.460511)};

    \addplot[forget plot,minT,line width=0.82pt,dash pattern=on 1.0pt off 1.3pt,mark=o,mark size=1.05pt,mark options={fill=white,draw=minT,line width=0.6pt}] coordinates {(1302,1.453867) (1285,1.373922) (1159,1.36438) (1152,1.36423) (1152,1.318724) (1152,1.318717) (1158,1.292651)};
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1294.86,1.4202901) -- (axis cs:1291.46,1.4043011);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1232.08,1.36991436) -- (axis cs:1206.88,1.36800596);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1156.06,1.364317) -- (axis cs:1154.66,1.364287);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1152,1.34511748) -- (axis cs:1152,1.33601628);
    \draw[minT,line width=0.82pt,solid,-{Stealth[length=3.3pt,width=2.5pt]}] (axis cs:1154.52,1.30776928) -- (axis cs:1155.72,1.30255608);

    \addplot[forget plot,ink,line width=1.45pt,mark=none] coordinates {(1158,1.292651) (1151,1.299453) (1133,1.460511) (1132.440929,1.560584)};
    \addplot[forget plot,ink,mark=*,mark size=2.3pt,mark options={fill=ink,draw=white,line width=0.28pt},only marks] coordinates {(1158,1.292651) (1151,1.299453) (1133,1.460511)};

    \node[anchor=south east,text=black!62,font=\sffamily\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1302,1.4539) {7 Jun};
    \node[anchor=south east,text=black!62,font=\sffamily\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1285,1.3739) {14 Jun};
    \node[anchor=south west,text=black!62,font=\sffamily\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1160,1.391) {21 Jun};
    \node[anchor=north east,text=ink,font=\sffamily\bfseries\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1158,1.2927) {26 Jul};
    \node[anchor=west,text=minT,font=\sffamily\bfseries\fontsize{6.9}{7.7}\selectfont]
      at (axis cs:1170,1.337) {min Toffolis};
    \node[anchor=south west,text=ink,font=\sffamily\bfseries\fontsize{8.4}{9.2}\selectfont]
      at (rel axis cs:0.004,1.012) {(b)};

    \node[anchor=east,text=black!68,font=\sffamily\fontsize{6.8}{7.6}\selectfont]
      at (rel axis cs:0.610,0.135) {frontier each Sunday};
    \node[anchor=east,text=black!55,font=\sffamily\fontsize{6.6}{7.4}\selectfont]
      at (rel axis cs:0.695,0.135) {7 Jun};
    \fill[wk1] (rel axis cs:0.7050,0.100) rectangle (rel axis cs:0.7200,0.170);
    \fill[wk2] (rel axis cs:0.7200,0.100) rectangle (rel axis cs:0.7350,0.170);
    \fill[wk3] (rel axis cs:0.7350,0.100) rectangle (rel axis cs:0.7500,0.170);
    \fill[wk4] (rel axis cs:0.7500,0.100) rectangle (rel axis cs:0.7650,0.170);
    \fill[wk5] (rel axis cs:0.7650,0.100) rectangle (rel axis cs:0.7800,0.170);
    \fill[wk6] (rel axis cs:0.7800,0.100) rectangle (rel axis cs:0.7950,0.170);
    \fill[wk7] (rel axis cs:0.7950,0.100) rectangle (rel axis cs:0.8100,0.170);
    \fill[ink] (rel axis cs:0.8100,0.100) rectangle (rel axis cs:0.8250,0.170);
    \node[anchor=west,text=black!75,font=\sffamily\fontsize{6.6}{7.4}\selectfont]
      at (rel axis cs:0.840,0.135) {26 Jul};
\end{axis}
\end{tikzpicture}
\endgroup

==> figs/point-addition-methods.tex <==
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}[
    scale=0.85,
    wire/.style={thick},
    gate/.style={draw, thick, fill=blue!8, minimum height=7mm,
                 minimum width=9mm, rounded corners=1pt, inner sep=3pt},
    lookup/.style={draw, thick, fill=orange!14, minimum height=6mm,
                   rounded corners=1pt, inner sep=3pt},
    ctrl/.style={circle, fill=black, inner sep=1.7pt},
    lab/.style={font=\small},
  ]
    % ================= Panel (a): double-and-add =================
    \node[font=\bfseries] at (5.6,3.9) {(a) Double-and-add};

    % scalar-bit wires and accumulator
    \foreach \yy in {3.0,2.65,2.15,0.6}{
      \draw[wire] (1.6,\yy) -- (6.4,\yy);
      \draw[wire, dashed] (6.4,\yy) -- (7.9,\yy);
      \draw[wire] (7.9,\yy) -- (10.6,\yy);
    }
    \node[lab, left] at (1.6,3.0) {$\ket{s_0}$};
    \node[lab, left] at (1.6,2.65) {$\ket{s_1}$};
    \node[lab, left] at (1.6,2.15) {$\ket{s_{n-1}}$};
    \node[lab, left] at (1.6,0.6) {$\ket{R}$};
    \fill (2.05,2.52) circle (0.9pt);
    \fill (2.05,2.40) circle (0.9pt);
    \fill (2.05,2.28) circle (0.9pt);

    % register-width slash
    \draw[thick] (2.4,0.46) -- (2.7,0.74);
    \node[lab] at (2.52,0.94) {\scriptsize $2 \times 256$};

    % controlled mixed additions
    \node[gate] (g0) at (3.5,0.6) {$+B$};
    \node[gate] (g1) at (5.5,0.6) {$+[2]B$};
    \node[gate] (g2) at (9.0,0.6) {$+[2^{255}]B$};

    \node[ctrl] (c0) at (3.5,3.0) {};
    \draw[wire] (c0) -- (g0.north);
    \node[ctrl] (c1) at (5.5,2.65) {};
    \draw[wire] (c1) -- (g1.north);
    \node[ctrl] (c2) at (9.0,2.15) {};
    \draw[wire] (c2) -- (g2.north);

    \draw[decorate, decoration={brace, amplitude=5pt}, thick]
      (9.85,0.15) -- (2.55,0.15)
      node[lab, midway, below=6pt]
      {$256$ controlled mixed additions~\eqref{eq:mixed-add}};

    % ================= Panel (b): windowed =================
    \node[font=\bfseries] at (5.6,-0.9) {(b) Windowed};

    % window registers and accumulator
    \foreach \yy in {-1.55,-2.05,-2.55,-4.6}{
      \draw[wire] (1.6,\yy) -- (7.15,\yy);
      \draw[wire, dashed] (7.15,\yy) -- (8.05,\yy);
      \draw[wire] (8.05,\yy) -- (10.6,\yy);
    }
    \node[lab, left] at (1.6,-1.55) {$\ket{j_0}$};
    \node[lab, left] at (1.6,-2.05) {$\ket{j_1}$};
    \node[lab, left] at (1.6,-2.55) {$\ket{j_{15}}$};
    \node[lab, left] at (1.6,-4.6) {$\ket{R}$};
    \fill (2.05,-2.18) circle (0.9pt);
    \fill (2.05,-2.30) circle (0.9pt);
    \fill (2.05,-2.42) circle (0.9pt);

    % register-width slashes
    \draw[thick] (2.55,-1.69) -- (2.85,-1.41);
    \node[lab] at (2.68,-1.34) {\scriptsize $16$};
    \draw[thick] (2.55,-2.19) -- (2.85,-1.91);
    \node[lab] at (2.68,-1.84) {\scriptsize $16$};
    \draw[thick] (2.55,-2.69) -- (2.85,-2.41);
    \node[lab] at (2.68,-2.34) {\scriptsize $16$};
    \draw[thick] (2.55,-4.74) -- (2.85,-4.46);
    \node[lab] at (2.67,-4.3) {\scriptsize $2 \times 256$};

    % additions of QROM-selected window points
    \node[gate] (t0) at (3.9,-4.6)
      {$+\mathcal{T}_{B}^{(0)}[j_0]$};
    \node[gate] (t1) at (6.2,-4.6)
      {$+\mathcal{T}_{B}^{(1)}[j_1]$};
    \node[gate] (tw) at (9.4,-4.6)
      {$+\mathcal{T}_{B}^{(15)}[j_{15}]$};

    % per-window QROM lookup
    \node[lookup] (l0) at (3.9,-1.55) {\footnotesize Lookup};
    \node[lookup] (l1) at (6.2,-2.05) {\footnotesize Lookup};
    \node[lookup] (lw) at (9.4,-2.55) {\footnotesize Lookup};
    \draw[wire] (l0.south) -- (t0.north);
    \draw[wire] (l1.south) -- (t1.north);
    \draw[wire] (lw.south) -- (tw.north);

    \draw[decorate, decoration={brace, amplitude=5pt}, thick]
      (10.55,-5.05) -- (2.9,-5.05)
      node[lab, midway, below=6pt]
      {$16$ windowed additions~\eqref{eq:windowed-add}};
  \end{tikzpicture}
  \caption{The two point-addition interfaces used to compute one scalar multiplication $[s]B$, where $(s,B)$ denotes either $(u,G)$ or $(v,P)$. \textbf{(a)} In the double-and-add approach, each scalar bit $s_i$ controls a mixed addition of the fixed, classically known point $[2^i]B$ to the accumulator $\ket{R}$; this addend is fixed at circuit-construction time and does not occupy a quantum register. \textbf{(b)} In the windowed approach, the scalar is divided into $16$-bit words $j_i=s_{16i:16i+16}$. Each $\ket{j_i}$ indexes a QROM lookup into the precomputed table $\mathcal{T}_{B}^{(i)}$, and the selected point $\mathcal{T}_{B}^{(i)}[j_i]$ is added coherently to $\ket{R}$. The selected addend is therefore quantum data entangled with the window register.}
  \label{fig:two-methods}
\end{figure}

==> figs/qxt-error-dual-axis-plot.tex <==
% Auto-generated figure fragment from experiments/qxt-correctness/qxt-error-dual-axis-plot.tex
% Input from within a figure environment in the main document.
% Requires pgfplots and pgfplotstable (loaded in tex_files/ZZ_header.tex).
\definecolor{scoreblue}{HTML}{0072B2}
\definecolor{adjustedorange}{HTML}{D55E00}
\definecolor{penaltyorange}{HTML}{E8A15B}
\definecolor{gridgray}{HTML}{D9D9D9}
\pgfplotstableread[col sep=comma]{figs/qxt-history.csv}\historydata
\begin{tikzpicture}
  \begin{axis}[
    name=scoreaxis,
    scale only axis,
    width=13.5cm,
    height=7.8cm,
    xmin=0,
    xmax=410,
    ymin=1.35,
    ymax=11.25,
    xtick={1,51,101,151,201,251,301,351,405},
    xlabel={Accepted submission index},
    ylabel={Score (B)},
    title={Point-addition cost and sampled classical error},
    title style={font=\large},
    tick label style={font=\small},
    label style={font=\small},
    axis y line*=left,
    axis x line*=bottom,
    grid=both,
    major grid style={draw=gridgray, line width=0.35pt},
    minor grid style={draw=gridgray!55, line width=0.2pt},
    minor x tick num=4,
    minor y tick num=1,
    axis line style={draw=black!70},
    legend style={
      at={(0.5,-0.18)},
      anchor=north,
      legend columns=3,
      draw=black!25,
      fill=white,
      fill opacity=0.94,
      text opacity=1,
      font=\small,
      cells={anchor=west},
      /tikz/every even column/.append style={column sep=0.65cm}
    },
  ]
    \addplot+[
      scoreblue,
      line width=1.25pt,
      mark=*,
      mark size=1.55pt,
      mark options={solid, fill=white, line width=0.75pt},
    ] table[
      x=accepted_submission_index,
      y expr={\thisrow{qxt}/1000000000},
    ] {\historydata};
    \addlegendentry{$Q\!\times\!T$}

    \addplot+[
      adjustedorange,
      dashed,
      dash pattern=on 4pt off 2.2pt,
      line width=1.15pt,
      mark=triangle*,
      mark size=1.65pt,
      mark options={solid, fill=adjustedorange, line width=0.6pt},
    ] table[
      x=accepted_submission_index,
      y expr={\thisrow{qxt_over_p}/1000000000},
    ] {\historydata};
    \addlegendentry{$Q\!\times\!T/\hat p$}

    \addlegendimage{
      penaltyorange,
      opacity=0.58,
      densely dotted,
      line width=1.15pt,
      mark=diamond*,
      mark size=1.55pt,
      mark options={solid, fill=penaltyorange}
    }
    \addlegendentry{Sampled error}
  \end{axis}

  \begin{axis}[
    at={(scoreaxis.south west)},
    anchor=south west,
    scale only axis,
    width=13.5cm,
    height=7.8cm,
    xmin=0,
    xmax=410,
    ymin=0,
    ymax=0.18,
    ytick={0,0.05,0.10,0.15},
    yticklabels={0,0.05,0.10,0.15},
    ylabel={Sampled classical error (\%)},
    tick label style={font=\small, text=penaltyorange!80!black},
    label style={font=\small, text=penaltyorange!80!black},
    axis y line*=right,
    axis x line=none,
    axis line style={draw=penaltyorange!75!black},
    xtick=\empty,
  ]
    \addplot+[
      penaltyorange,
      opacity=0.58,
      densely dotted,
      line width=1.15pt,
      mark=diamond*,
      mark size=1.55pt,
      mark options={solid, fill=penaltyorange, line width=0.5pt},
    ] table[
      x=accepted_submission_index,
      y expr={100*(1-\thisrow{correctness_probability})},
    ] {\historydata};
  \end{axis}
\end{tikzpicture}


==> figs/shor-circuit-estimate-plot.tex <==
\definecolor{uncorrectedblue}{HTML}{0072B2}
\definecolor{correctedorange}{HTML}{D55E00}
\definecolor{errororange}{HTML}{E8A15B}
\definecolor{gridgray}{HTML}{D9D9D9}
\pgfplotstableread[col sep=comma]{figs/qxt-history.csv}\historydata
\begin{tikzpicture}
  \begin{axis}[
    name=scoreaxis,
    scale only axis,
    width=13.5cm,
    height=7.8cm,
    xmin=0,
    xmax=410,
    ymin=40,
    ymax=330,
    xtick={1,51,101,151,201,251,301,351,405},
    ytick={50,100,150,200,250,300},
    xlabel={Accepted submission index},
    ylabel={Estimated circuit score (B)},
    title={Windowed whole-circuit cost and composed-error proxies},
    title style={font=\large},
    tick label style={font=\small},
    label style={font=\small},
    axis y line*=left,
    axis x line*=bottom,
    grid=both,
    major grid style={draw=gridgray, line width=0.35pt},
    minor grid style={draw=gridgray!55, line width=0.2pt},
    minor x tick num=4,
    minor y tick num=1,
    axis line style={draw=black!70},
    legend style={
      at={(0.5,-0.18)},
      anchor=north,
      legend columns=3,
      draw=black!25,
      fill=white,
      fill opacity=0.94,
      text opacity=1,
      font=\small,
      cells={anchor=west},
      /tikz/every even column/.append style={column sep=0.55cm}
    },
  ]
    \addplot+[
      uncorrectedblue,
      line width=1.25pt,
      mark=*,
      mark size=1.55pt,
      mark options={solid, fill=white, line width=0.75pt},
    ] table[
      x=accepted_submission_index,
      y expr={
        (\thisrow{peak_qubits}+16)
        *(\thisrow{avg_executed_toffoli}+3*2^16)
        *28/1000000000
      },
    ] {\historydata};
    \addlegendentry{$28\times Q'\times T'$}

    \addplot+[
      correctedorange,
      dashed,
      dash pattern=on 4pt off 2.2pt,
      line width=1.15pt,
      mark=triangle*,
      mark size=1.65pt,
      mark options={solid, fill=correctedorange, line width=0.6pt},
    ] table[
      x=accepted_submission_index,
      y expr={
        (\thisrow{peak_qubits}+16)
        *(\thisrow{avg_executed_toffoli}+3*2^16)
        *28/1000000000
        /(1-28*(1-\thisrow{correctness_probability}))
      },
    ] {\historydata};
    \addlegendentry{$28\times Q'\times T'/\hat p'_{\rm LB}$}

    \addlegendimage{
      errororange,
      opacity=0.58,
      densely dotted,
      line width=1.15pt,
      mark=diamond*,
      mark size=1.55pt,
      mark options={solid, fill=errororange}
    }
    \addlegendentry{Composed-error proxy}

    \coordinate (zoomsourceA) at (axis cs:226,65.4);
    \coordinate (zoomsourceB) at (axis cs:276,62.1);
    \coordinate (zoomsourceC) at (axis cs:396,52.2);
  \end{axis}

  \begin{axis}[
    at={(scoreaxis.south west)},
    anchor=south west,
    scale only axis,
    width=13.5cm,
    height=7.8cm,
    xmin=0,
    xmax=410,
    ymin=0,
    ymax=5,
    ytick={0,1,2,3,4,5},
    ylabel={Proxy $28(1-\hat p)$ (\%)},
    tick label style={font=\small, text=errororange!80!black},
    label style={font=\small, text=errororange!80!black},
    axis y line*=right,
    axis x line=none,
    axis line style={draw=errororange!75!black},
    xtick=\empty,
  ]
    \addplot+[
      errororange,
      opacity=0.58,
      densely dotted,
      line width=1.15pt,
      mark=diamond*,
      mark size=1.55pt,
      mark options={solid, fill=errororange, line width=0.5pt},
    ] table[
      x=accepted_submission_index,
      y expr={100*28*(1-\thisrow{correctness_probability})},
    ] {\historydata};
  \end{axis}

  % Circular magnifier for the clearest adjacent-commit reversal: from
  % submission 221 to 231, the uncorrected score falls while the
  % error-corrected score rises.
  \coordinate (zoomcenterA) at ($(scoreaxis.south west)+(4.00cm,6.35cm)$);

  % Callout and connector, drawn beneath the magnified data.
  \draw[
    black!35,
    line width=0.55pt,
  ] ($(zoomsourceA)+(-0.23cm,0.12cm)$)
    -- ($(zoomcenterA)+(0.65cm,-1.12cm)$);
  \draw[
    black!35,
    line width=0.55pt,
  ] ($(zoomsourceA)+(0.23cm,0.12cm)$)
    -- ($(zoomcenterA)+(1.04cm,-0.78cm)$);
  \draw[
    fill=white,
    fill opacity=0.40,
    draw=black!55,
    line width=0.75pt,
  ] (zoomsourceA) ellipse[x radius=0.26cm,y radius=0.17cm];

  % A small offset circle supplies a restrained drop shadow.
  \fill[black,opacity=0.13]
    ($(zoomcenterA)+(0.06cm,-0.06cm)$) circle[radius=1.30cm];
  \fill[white] (zoomcenterA) circle[radius=1.30cm];

  \begin{scope}
    \clip (zoomcenterA) circle[radius=1.27cm];
    \begin{axis}[
      at={($(zoomcenterA)+(0.06cm,0)$)},
      anchor=center,
      scale only axis,
      width=1.72cm,
      height=1.50cm,
      xmin=217,
      xmax=235,
      ymin=64.2,
      ymax=66.55,
      xtick={221,231},
      ytick={64.5,65.5,66.5},
      xticklabel style={font=\tiny\bfseries},
      yticklabel style={
        font=\tiny,
        xshift=8pt,
        fill=white,
        inner sep=0.5pt,
      },
      axis line style={draw=black!45,line width=0.4pt},
      grid=both,
      major grid style={draw=gridgray,line width=0.3pt},
      minor grid style={draw=gridgray!60,line width=0.2pt},
      minor x tick num=1,
      minor y tick num=1,
      axis background/.style={fill=white},
      clip mode=individual,
    ]
      \addplot+[
        uncorrectedblue,
        line width=1.15pt,
        mark=*,
        mark size=1.75pt,
        mark options={solid,fill=white,line width=0.85pt},
        restrict x to domain=217:235,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
        },
      ] {\historydata};

      \addplot+[
        correctedorange,
        dashed,
        dash pattern=on 4pt off 2.2pt,
        line width=1.15pt,
        mark=triangle*,
        mark size=1.90pt,
        mark options={solid,fill=correctedorange,line width=0.65pt},
        restrict x to domain=217:235,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
          /(1-28*(1-\thisrow{correctness_probability}))
        },
      ] {\historydata};

      \node[
        font=\tiny\bfseries,
        text=uncorrectedblue,
        fill=white,
        inner sep=1.2pt,
      ] at (axis cs:226,65.15) {$-0.507$ B};

      \node[
        font=\tiny\bfseries,
        text=correctedorange,
        fill=white,
        inner sep=1.2pt,
      ] at (axis cs:226,65.68) {$+0.427$ B};
    \end{axis}
  \end{scope}

  \draw[black!65,line width=0.9pt]
    (zoomcenterA) circle[radius=1.30cm];

  % Second reversal: submissions 271 to 281.
  \coordinate (zoomcenterB) at ($(scoreaxis.south west)+(7.05cm,6.35cm)$);
  \draw[black!35,line width=0.55pt]
    ($(zoomsourceB)+(-0.23cm,0.12cm)$)
    -- ($(zoomcenterB)+(0.65cm,-1.12cm)$);
  \draw[black!35,line width=0.55pt]
    ($(zoomsourceB)+(0.23cm,0.12cm)$)
    -- ($(zoomcenterB)+(1.04cm,-0.78cm)$);
  \draw[
    fill=white,
    fill opacity=0.40,
    draw=black!55,
    line width=0.75pt,
  ] (zoomsourceB) ellipse[x radius=0.26cm,y radius=0.17cm];

  \fill[black,opacity=0.13]
    ($(zoomcenterB)+(0.06cm,-0.06cm)$) circle[radius=1.30cm];
  \fill[white] (zoomcenterB) circle[radius=1.30cm];

  \begin{scope}
    \clip (zoomcenterB) circle[radius=1.27cm];
    \begin{axis}[
      at={($(zoomcenterB)+(0.06cm,0)$)},
      anchor=center,
      scale only axis,
      width=1.72cm,
      height=1.50cm,
      xmin=267,
      xmax=285,
      ymin=60.55,
      ymax=63.65,
      xtick={271,281},
      ytick={61,62,63},
      xticklabel style={font=\tiny\bfseries},
      yticklabel style={
        font=\tiny,
        xshift=8pt,
        fill=white,
        inner sep=0.5pt,
      },
      axis line style={draw=black!45,line width=0.4pt},
      grid=both,
      major grid style={draw=gridgray,line width=0.3pt},
      minor grid style={draw=gridgray!60,line width=0.2pt},
      minor x tick num=1,
      minor y tick num=1,
      axis background/.style={fill=white},
      clip mode=individual,
    ]
      \addplot+[
        uncorrectedblue,
        line width=1.15pt,
        mark=*,
        mark size=1.75pt,
        mark options={solid,fill=white,line width=0.85pt},
        restrict x to domain=267:285,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
        },
      ] {\historydata};

      \addplot+[
        correctedorange,
        dashed,
        dash pattern=on 4pt off 2.2pt,
        line width=1.15pt,
        mark=triangle*,
        mark size=1.90pt,
        mark options={solid,fill=correctedorange,line width=0.65pt},
        restrict x to domain=267:285,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
          /(1-28*(1-\thisrow{correctness_probability}))
        },
      ] {\historydata};

      \node[
        font=\tiny\bfseries,
        text=uncorrectedblue,
        fill=white,
        inner sep=1.0pt,
      ] at (axis cs:276,61.65) {$-0.626$ B};

      \node[
        font=\tiny\bfseries,
        text=correctedorange,
        fill=white,
        inner sep=1.0pt,
      ] at (axis cs:276,62.58) {$+0.087$ B};
    \end{axis}
  \end{scope}

  \draw[black!65,line width=0.9pt]
    (zoomcenterB) circle[radius=1.30cm];

  % Third reversal: submissions 391 to 401.
  \coordinate (zoomcenterC) at ($(scoreaxis.south west)+(9.65cm,2.00cm)$);
  \draw[black!35,line width=0.55pt]
    ($(zoomsourceC)+(-0.23cm,0.12cm)$)
    -- ($(zoomcenterC)+(0.60cm,-1.07cm)$);
  \draw[black!35,line width=0.55pt]
    ($(zoomsourceC)+(0.23cm,0.12cm)$)
    -- ($(zoomcenterC)+(1.00cm,-0.73cm)$);
  \draw[
    fill=white,
    fill opacity=0.40,
    draw=black!55,
    line width=0.75pt,
  ] (zoomsourceC) ellipse[x radius=0.26cm,y radius=0.17cm];

  \fill[black,opacity=0.13]
    ($(zoomcenterC)+(0.06cm,-0.06cm)$) circle[radius=1.25cm];
  \fill[white] (zoomcenterC) circle[radius=1.25cm];

  \begin{scope}
    \clip (zoomcenterC) circle[radius=1.22cm];
    \begin{axis}[
      at={($(zoomcenterC)+(0.06cm,0)$)},
      anchor=center,
      scale only axis,
      width=1.65cm,
      height=1.45cm,
      xmin=387,
      xmax=403,
      ymin=50.75,
      ymax=53.75,
      xtick={391,401},
      ytick={51,52,53},
      xticklabel style={font=\tiny\bfseries},
      yticklabel style={
        font=\tiny,
        xshift=8pt,
        fill=white,
        inner sep=0.5pt,
      },
      axis line style={draw=black!45,line width=0.4pt},
      grid=both,
      major grid style={draw=gridgray,line width=0.3pt},
      minor grid style={draw=gridgray!60,line width=0.2pt},
      minor x tick num=1,
      minor y tick num=1,
      axis background/.style={fill=white},
      clip mode=individual,
    ]
      \addplot+[
        uncorrectedblue,
        line width=1.15pt,
        mark=*,
        mark size=1.75pt,
        mark options={solid,fill=white,line width=0.85pt},
        restrict x to domain=387:403,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
        },
      ] {\historydata};

      \addplot+[
        correctedorange,
        dashed,
        dash pattern=on 4pt off 2.2pt,
        line width=1.15pt,
        mark=triangle*,
        mark size=1.90pt,
        mark options={solid,fill=correctedorange,line width=0.65pt},
        restrict x to domain=387:403,
      ] table[
        x=accepted_submission_index,
        y expr={
          (\thisrow{peak_qubits}+16)
          *(\thisrow{avg_executed_toffoli}+3*2^16)
          *28/1000000000
          /(1-28*(1-\thisrow{correctness_probability}))
        },
      ] {\historydata};

      \node[
        font=\tiny\bfseries,
        text=uncorrectedblue,
        fill=white,
        inner sep=1.0pt,
      ] at (axis cs:396,51.75) {$-0.351$ B};

      \node[
        font=\tiny\bfseries,
        text=correctedorange,
        fill=white,
        inner sep=1.0pt,
      ] at (axis cs:396,52.60) {$+0.195$ B};
    \end{axis}
  \end{scope}

  \draw[black!65,line width=0.9pt]
    (zoomcenterC) circle[radius=1.25cm];
\end{tikzpicture}


==> figs/shor-windowed-ecdlp-overview.tex <==
\begin{figure}[!t]
  \centering
  \makebox[\linewidth][c]{%
    \resizebox{1.15\linewidth}{!}{%
      \begin{tikzpicture}[
        x=1cm,
        y=1cm,
        shorwire/.style={black, line width=0.8pt},
        shorgate/.style={draw=black, line width=0.8pt, fill=blue!6,
          minimum height=7mm, rounded corners=1pt, inner sep=3pt,
          align=center, font=\normalsize},
        shorlookup/.style={draw=black, line width=0.8pt, fill=orange!12,
          minimum height=6mm, rounded corners=1pt, inner sep=3pt,
          align=center, font=\normalsize},
        shoradd/.style={draw=black, line width=0.8pt, fill=violet!8,
          minimum height=7mm, rounded corners=1pt, inner sep=3pt,
          align=center, font=\normalsize},
        shorlabel/.style={font=\large},
      ]
        \path[use as bounding box] (0.2,0.25) rectangle (28.6,11.0);

        % Power-of-two exponent-register preparation.
        \node[shorlabel, anchor=east] at (1.55,9.55)
          {$U:\ \ket{0}^{\otimes256}$};
        \node[shorlabel, anchor=east] at (1.55,7.85)
          {$V:\ \ket{0}^{\otimes256}$};

        \node[shorgate, minimum width=19mm] (fu) at (2.65,9.55)
          {$H^{\otimes256}$};
        \node[shorgate, minimum width=19mm] (fv) at (2.65,7.85)
          {$H^{\otimes256}$};

        \node[shorgate, fill=violet!8, minimum width=17mm] (splitu)
          at (4.65,9.55) {split $U$\\$16\times16$};
        \node[shorgate, fill=violet!8, minimum width=17mm] (splitv)
          at (4.65,7.85) {split $V$\\$16\times16$};

        \draw[shorwire] (1.60,9.55) -- (fu.west);
        \draw[shorwire] (1.60,7.85) -- (fv.west);
        \draw[shorwire] (fu.east) -- (splitu.west);
        \draw[shorwire] (fv.east) -- (splitv.west);

        % Coherent double-scalar multiplication boundary.
        \draw[black!60, line width=0.8pt, dashed, rounded corners=2pt]
          (5.70,0.40) rectangle (21.35,10.55);
        \node[font=\Large] at (13.53,10.15)
          {$U_f$: coherent windowed double-scalar multiplication};

        % Compact split buses.
        \draw[shorwire]
          (splitu.east) -- (5.90,9.55) -- (5.90,7.65);
        \foreach \yy in {9.05,8.35,7.65}{
          \draw[shorwire] (5.90,\yy) -- (6.85,\yy);
          \draw[shorwire] (21.05,\yy) -- (22.00,9.55);
        }

        \draw[shorwire]
          (splitv.east) -- (5.55,7.85) -- (5.55,5.15);
        \foreach \yy in {6.55,5.85,5.15}{
          \draw[shorwire] (5.55,\yy) -- (6.85,\yy);
          \draw[shorwire] (21.05,\yy) -- (22.00,7.85);
        }

        % Representative U-window wires and QROM lookups.
        \foreach \yy in {9.05,8.35,7.65}{
          \draw[shorwire] (6.85,\yy) -- (21.05,\yy);
        }

        % Window labels are positioned above their wires.
        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,9.10) {$\ket{u_0}$};
        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,8.40) {$\ket{u_1}$};

        % Horizontal solid ellipsis between u_1 and u_15.
        \foreach \xx in {6.42,6.54,6.66}{
          \fill[black] (\xx,8.17) circle[radius=0.027];
        }

        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,7.70) {$\ket{u_{15}}$};

        \foreach \yy in {9.05,8.35,7.65}{
          \draw[shorwire] (6.94,\yy-0.12) -- (7.18,\yy+0.12);
          \node[font=\small] at (7.06,\yy+0.31) {$16$};
        }

        \node[shorlookup] (LuZero) at (8.10,9.05) {Lookup};
        \node[shorlookup] (LuOne)  at (10.40,8.35) {Lookup};
        \node[shorlookup] (LuLast) at (12.70,7.65) {Lookup};

        % Representative V-window wires and QROM lookups.
        \foreach \yy in {6.55,5.85,5.15}{
          \draw[shorwire] (6.85,\yy) -- (21.05,\yy);
        }

        % Window labels are positioned above their wires.
        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,6.60) {$\ket{v_0}$};
        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,5.90) {$\ket{v_1}$};

        % Horizontal solid ellipsis between v_1 and v_15.
        \foreach \xx in {6.42,6.54,6.66}{
          \fill[black] (\xx,5.68) circle[radius=0.027];
        }

        \node[font=\normalsize, anchor=south east, inner sep=0pt]
          at (6.82,5.20) {$\ket{v_{15}}$};

        \foreach \yy in {6.55,5.85,5.15}{
          \draw[shorwire] (6.94,\yy-0.12) -- (7.18,\yy+0.12);
          \node[font=\small] at (7.06,\yy+0.31) {$16$};
        }

        \node[shorlookup] (LvZero) at (14.90,6.55) {Lookup};
        \node[shorlookup] (LvOne)  at (17.20,5.85) {Lookup};
        \node[shorlookup] (LvLast) at (19.50,5.15) {Lookup};

        % Accumulator and representative point additions.
        \node[shorlabel, anchor=east] at (1.65,1.85)
          {$R:\ \ket{\mathcal O}$};
        \draw[shorwire] (1.70,1.85) -- (24.20,1.85);
        \draw[shorwire] (2.05,1.73) -- (2.30,1.97);
        \node[font=\small] at (2.18,2.22) {$2\times256$};

        \node[shoradd, minimum width=17mm] (AuZero) at (8.10,1.85)
          {$+[u_0]G$};
        \node[shoradd, minimum width=19mm] (AuOne) at (10.40,1.85)
          {$+[u_1 2^{16}]G$};
        \node[shoradd, minimum width=21mm] (AuLast) at (12.70,1.85)
          {$+[u_{15}2^{240}]G$};

        \node[shoradd, minimum width=17mm] (AvZero) at (14.90,1.85)
          {$+[v_0]P$};
        \node[shoradd, minimum width=19mm] (AvOne) at (17.20,1.85)
          {$+[v_1 2^{16}]P$};
        \node[shoradd, minimum width=21mm] (AvLast) at (19.50,1.85)
          {$+[v_{15}2^{240}]P$};

        \draw[shorwire] (LuZero.south) -- (AuZero.north);
        \draw[shorwire] (LuOne.south)  -- (AuOne.north);
        \draw[shorwire] (LuLast.south) -- (AuLast.north);
        \draw[shorwire] (LvZero.south) -- (AvZero.north);
        \draw[shorwire] (LvOne.south)  -- (AvOne.north);
        \draw[shorwire] (LvLast.south) -- (AvLast.north);

        \draw[
          decorate,
          decoration={brace, amplitude=4pt},
          line width=0.7pt
        ] (13.75,1.25) -- (7.20,1.25)
          node[midway, below=5pt, font=\normalsize]
          {$16$ $G$-window additions};

        \draw[
          decorate,
          decoration={brace, amplitude=4pt},
          line width=0.7pt
        ] (20.55,1.25) -- (14.00,1.25)
          node[midway, below=5pt, font=\normalsize]
          {$16$ $P$-window additions};

        % Power-of-two Fourier readout.
        \node[shorgate, fill=violet!8, minimum width=16mm] (mergeu)
          at (22.75,9.55) {merge $U$};
        \node[shorgate, fill=violet!8, minimum width=16mm] (mergev)
          at (22.75,7.85) {merge $V$};

        \node[shorgate, minimum width=18mm, font=\small] (ifu)
          at (24.65,9.55) {$\operatorname{QFT}^{-1}_{2^{256}}$};
        \node[shorgate, minimum width=18mm, font=\small] (ifv)
          at (24.65,7.85) {$\operatorname{QFT}^{-1}_{2^{256}}$};

        \node[shorgate, minimum width=17mm] (mu)
          at (26.75,9.55) {measure $s$};
        \node[shorgate, minimum width=17mm] (mv)
          at (26.75,7.85) {measure $t$};

        \draw[shorwire] (mergeu.east) -- (ifu.west);
        \draw[shorwire] (mergev.east) -- (ifv.west);
        \draw[shorwire] (ifu.east) -- (mu.west);
        \draw[shorwire] (ifv.east) -- (mv.west);

        \node[shorgate, minimum width=22mm] at (23.30,1.85)
          {measure or\\discard $R$};

        \node[
          shorlookup,
          text width=31mm,
          minimum height=27mm
        ] (post) at (25.35,5.10)
          {After all windows:\\
           $R=[u]G+[v]P$\\
           $=[u+kv]G$.\\
           Fourier samples satisfy\\
           $t\approx ks\pmod r$,\\
           from which $k$ is recovered\\
           and verified by $P=[k]G$.};

        \draw[dashed, ->, line width=0.7pt]
          (mu.east) -- (post.north east);
        \draw[dashed, ->, line width=0.7pt]
          (mv.east) -- (post.south east);
      \end{tikzpicture}%
    }%
  }
  \caption{Placement of the point-addition kernel within a power-of-two implementation of windowed Shor ECDLP. The coherent exponent registers are prepared over $\mathbb{Z}_{2^{256}}$ and split into $16$-bit windows. Each window coherently selects a precomputed multiple of $G$ or $P$ and adds it to the accumulator, yielding $R=[u]G+[v]P$ before inverse power-of-two Fourier transforms and measurement. Unlike the idealized formulation over $\mathbb{Z}_r^2$, the measured Fourier samples need not satisfy the annihilator relation exactly; they concentrate near it and require classical postprocessing followed by verification of the recovered candidate $k$. The figure shows the coherent-register formulation; an iterative semiclassical implementation can instead serialize the Fourier controls using a recycled control qubit. The braces show the $32$ conceptual window additions, while boundary optimizations reduce the estimate used in this paper to $28$ point-addition calls. Submission \texttt{8e9c9a2} implements the mixed point-addition kernel, and \Cref{sec:windowed-addition-compatible-circuit} implements and evaluates a windowed-addition-compatible variant that coherently supplies the addend through QROM. Instantiating the complete $28$-call window schedule, all shifted tables, the Fourier transforms, and the classical postprocessing remains future work.}
  \label{fig:windowed-shor-ecdlp-overview}
\end{figure}
